Theory of Pump Depletion and Spike Formation in Stimulated Raman Scattering

By using the inverse spectral transform, the SRS equations are solved and the explicit output data is given for arbitrary laser pump and Stokes seed profiles injected on a vacuum of optical phonons. For long duration laser pulses, this solution is modified such as to take into account the damping rate of the optical phonon wave. This model is used to interprete the experiments of Druhl, Wenzel and Carlsten (Phys. Rev. Lett., (1983) vol. 51, p. 1171), in particular the creation of a spike of (anomalous) pump radiation. The related nonlinear Fourier spectrum does not contain discrete eigenvalue, hence this Raman spike is not a soliton.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{$0$}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,682){\makebox(0,0)[r]{$1$}}
\put(1416,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(263,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(263,113){\makebox(0,0){$0$}}
\put(263,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){$20$}}
\put(498,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,113){\makebox(0,0){$40$}}
\put(733,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){$60$}}
\put(967,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,113){\makebox(0,0){$80$}}
\put(1202,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1437,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1437,113){\makebox(0,0){$100$}}
\put(1437,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(850,68){\makebox(0,0){Time (ns)}}
\put(850,832){\makebox(0,0){PUMP DEPLETION}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(264,160){\usebox{\plotpoint}}
\put(264,160){\usebox{\plotpoint}}
\put(284,161){\usebox{\plotpoint}}
\put(304,162){\usebox{\plotpoint}}
\put(325,164){\usebox{\plotpoint}}
\put(345,167){\usebox{\plotpoint}}
\put(365,170){\usebox{\plotpoint}}
\put(385,174){\usebox{\plotpoint}}
\put(405,180){\usebox{\plotpoint}}
\put(424,186){\usebox{\plotpoint}}
\put(443,194){\usebox{\plotpoint}}
\put(461,204){\usebox{\plotpoint}}
\put(479,215){\usebox{\plotpoint}}
\put(495,227){\usebox{\plotpoint}}
\put(511,240){\usebox{\plotpoint}}
\put(525,254){\usebox{\plotpoint}}
\put(540,269){\usebox{\plotpoint}}
\put(553,285){\usebox{\plotpoint}}
\put(566,301){\usebox{\plotpoint}}
\put(578,317){\usebox{\plotpoint}}
\put(590,335){\usebox{\plotpoint}}
\put(601,352){\usebox{\plotpoint}}
\put(612,369){\usebox{\plotpoint}}
\put(623,387){\usebox{\plotpoint}}
\put(634,405){\usebox{\plotpoint}}
\put(643,423){\usebox{\plotpoint}}
\put(654,441){\usebox{\plotpoint}}
\put(664,459){\usebox{\plotpoint}}
\put(674,477){\usebox{\plotpoint}}
\put(684,495){\usebox{\plotpoint}}
\put(694,513){\usebox{\plotpoint}}
\put(704,531){\usebox{\plotpoint}}
\put(715,549){\usebox{\plotpoint}}
\put(725,566){\usebox{\plotpoint}}
\put(736,584){\usebox{\plotpoint}}
\put(748,601){\usebox{\plotpoint}}
\put(760,618){\usebox{\plotpoint}}
\put(773,634){\usebox{\plotpoint}}
\put(786,649){\usebox{\plotpoint}}
\put(802,663){\usebox{\plotpoint}}
\put(819,674){\usebox{\plotpoint}}
\put(838,681){\usebox{\plotpoint}}
\put(859,681){\usebox{\plotpoint}}
\put(878,675){\usebox{\plotpoint}}
\put(896,664){\usebox{\plotpoint}}
\put(911,651){\usebox{\plotpoint}}
\put(925,635){\usebox{\plotpoint}}
\put(938,620){\usebox{\plotpoint}}
\put(950,603){\usebox{\plotpoint}}
\put(962,586){\usebox{\plotpoint}}
\put(972,568){\usebox{\plotpoint}}
\put(983,551){\usebox{\plotpoint}}
\put(993,533){\usebox{\plotpoint}}
\put(1004,515){\usebox{\plotpoint}}
\put(1014,497){\usebox{\plotpoint}}
\put(1024,479){\usebox{\plotpoint}}
\put(1034,460){\usebox{\plotpoint}}
\put(1044,443){\usebox{\plotpoint}}
\put(1054,425){\usebox{\plotpoint}}
\put(1064,407){\usebox{\plotpoint}}
\put(1075,389){\usebox{\plotpoint}}
\put(1086,371){\usebox{\plotpoint}}
\put(1097,354){\usebox{\plotpoint}}
\put(1108,336){\usebox{\plotpoint}}
\put(1120,319){\usebox{\plotpoint}}
\put(1132,303){\usebox{\plotpoint}}
\put(1145,287){\usebox{\plotpoint}}
\put(1158,271){\usebox{\plotpoint}}
\put(1172,256){\usebox{\plotpoint}}
\put(1187,241){\usebox{\plotpoint}}
\put(1202,228){\usebox{\plotpoint}}
\put(1219,216){\usebox{\plotpoint}}
\put(1236,205){\usebox{\plotpoint}}
\put(1254,195){\usebox{\plotpoint}}
\put(1273,187){\usebox{\plotpoint}}
\put(1292,180){\usebox{\plotpoint}}
\put(1312,174){\usebox{\plotpoint}}
\put(1332,170){\usebox{\plotpoint}}
\put(1352,167){\usebox{\plotpoint}}
\put(1372,164){\usebox{\plotpoint}}
\put(1393,163){\usebox{\plotpoint}}
\put(1413,161){\usebox{\plotpoint}}
\put(1433,160){\usebox{\plotpoint}}
\put(1436,160){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,160){\usebox{\plotpoint}}
\put(264,160){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(276,161){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(292,162){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(306,163){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(318,164){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(330,165){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(337,166){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(346,167){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(351,168){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(358,169){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(365,170){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(370,171){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(374,172){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(379,173){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(384,174){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(388,175){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(391,176){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(396,177){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(400,178){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(403,179){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(405,180){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(410,181){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(412,182){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(414,183){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(419,184){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(421,185){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(424,186){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(426,187){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(428,188){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(431,189){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(433,190){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(435,191){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(438,192){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(440,193){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(443,194){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(445,195){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(447,196){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(450,197){\usebox{\plotpoint}}
\put(451,198){\usebox{\plotpoint}}
\put(452,199){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(454,200){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(457,201){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(459,202){\usebox{\plotpoint}}
\put(460,203){\usebox{\plotpoint}}
\put(461,204){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(464,205){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(466,206){\usebox{\plotpoint}}
\put(467,207){\usebox{\plotpoint}}
\put(468,208){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(471,209){\usebox{\plotpoint}}
\put(472,210){\usebox{\plotpoint}}
\put(473,211){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(475,212){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(476,213){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(478,214){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(480,215){\usebox{\plotpoint}}
\put(481,216){\usebox{\plotpoint}}
\put(482,217){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(485,218){\usebox{\plotpoint}}
\put(486,219){\usebox{\plotpoint}}
\put(487,220){\usebox{\plotpoint}}
\put(488,221){\usebox{\plotpoint}}
\put(489,222){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(492,223){\usebox{\plotpoint}}
\put(493,224){\usebox{\plotpoint}}
\put(494,225){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(495,226){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(497,227){\usebox{\plotpoint}}
\put(498,228){\usebox{\plotpoint}}
\put(499,229){\usebox{\plotpoint}}
\put(500,230){\usebox{\plotpoint}}
\put(501,231){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(504,232){\usebox{\plotpoint}}
\put(505,233){\usebox{\plotpoint}}
\put(506,234){\usebox{\plotpoint}}
\put(507,235){\usebox{\plotpoint}}
\put(508,236){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(509,237){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(511,238){\usebox{\plotpoint}}
\put(512,239){\usebox{\plotpoint}}
\put(513,240){\usebox{\plotpoint}}
\put(514,241){\usebox{\plotpoint}}
\put(515,242){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(516,243){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(518,244){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(519,245){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(520,247){\usebox{\plotpoint}}
\put(521,248){\usebox{\plotpoint}}
\put(522,249){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(523,250){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(525,251){\usebox{\plotpoint}}
\put(526,252){\usebox{\plotpoint}}
\put(527,253){\usebox{\plotpoint}}
\put(528,254){\usebox{\plotpoint}}
\put(529,255){\usebox{\plotpoint}}
\put(530,256){\usebox{\plotpoint}}
\put(531,257){\usebox{\plotpoint}}
\put(532,258){\usebox{\plotpoint}}
\put(533,259){\usebox{\plotpoint}}
\put(534,260){\usebox{\plotpoint}}
\put(535,261){\usebox{\plotpoint}}
\put(536,262){\usebox{\plotpoint}}
\put(537,263){\usebox{\plotpoint}}
\put(538,264){\usebox{\plotpoint}}
\put(539,265){\usebox{\plotpoint}}
\put(540,266){\usebox{\plotpoint}}
\put(541,267){\usebox{\plotpoint}}
\put(542,268){\usebox{\plotpoint}}
\put(543,269){\usebox{\plotpoint}}
\put(544,270){\usebox{\plotpoint}}
\put(545,271){\usebox{\plotpoint}}
\put(546,272){\usebox{\plotpoint}}
\put(547,273){\usebox{\plotpoint}}
\put(548,274){\usebox{\plotpoint}}
\put(549,275){\usebox{\plotpoint}}
\put(550,276){\usebox{\plotpoint}}
\put(551,277){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(552,278){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(553,280){\usebox{\plotpoint}}
\put(554,281){\usebox{\plotpoint}}
\put(555,282){\usebox{\plotpoint}}
\put(556,283){\usebox{\plotpoint}}
\put(557,284){\usebox{\plotpoint}}
\put(558,285){\usebox{\plotpoint}}
\put(559,286){\usebox{\plotpoint}}
\put(560,287){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(561,288){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(562,290){\usebox{\plotpoint}}
\put(563,291){\usebox{\plotpoint}}
\put(564,292){\usebox{\plotpoint}}
\put(565,293){\usebox{\plotpoint}}
\put(566,294){\usebox{\plotpoint}}
\put(567,295){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(568,296){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(569,298){\usebox{\plotpoint}}
\put(570,299){\usebox{\plotpoint}}
\put(571,300){\usebox{\plotpoint}}
\put(572,301){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(573,302){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(574,304){\usebox{\plotpoint}}
\put(575,305){\usebox{\plotpoint}}
\put(576,306){\usebox{\plotpoint}}
\put(577,307){\usebox{\plotpoint}}
\put(578,308){\usebox{\plotpoint}}
\put(579,309){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(580,310){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(581,312){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(582,313){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(583,315){\usebox{\plotpoint}}
\put(584,316){\usebox{\plotpoint}}
\put(585,317){\usebox{\plotpoint}}
\put(586,318){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(587,319){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(588,321){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(589,322){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(590,324){\usebox{\plotpoint}}
\put(591,325){\usebox{\plotpoint}}
\put(592,326){\usebox{\plotpoint}}
\put(593,327){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(594,328){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(595,330){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(596,331){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(598,332){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(599,333){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(600,335){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(601,336){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(602,338){\usebox{\plotpoint}}
\put(603,339){\usebox{\plotpoint}}
\put(604,340){\usebox{\plotpoint}}
\put(605,341){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(606,342){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(607,344){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(608,345){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(609,347){\usebox{\plotpoint}}
\put(610,348){\usebox{\plotpoint}}
\put(611,349){\usebox{\plotpoint}}
\put(612,350){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(613,351){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(614,353){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(615,354){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(616,356){\usebox{\plotpoint}}
\put(617,357){\usebox{\plotpoint}}
\put(618,358){\usebox{\plotpoint}}
\put(619,359){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(620,360){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(621,362){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(622,363){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(623,365){\usebox{\plotpoint}}
\put(624,366){\usebox{\plotpoint}}
\put(625,367){\usebox{\plotpoint}}
\put(626,368){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(627,369){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(628,371){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(629,372){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(630,374){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(631,375){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(633,376){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(634,377){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(635,379){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(636,380){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(637,382){\usebox{\plotpoint}}
\put(638,383){\usebox{\plotpoint}}
\put(639,384){\usebox{\plotpoint}}
\put(640,385){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(641,386){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(642,388){\usebox{\plotpoint}}
\put(643,389){\usebox{\plotpoint}}
\put(644,390){\usebox{\plotpoint}}
\put(645,391){\usebox{\plotpoint}}
\put(646,392){\usebox{\plotpoint}}
\put(647,393){\usebox{\plotpoint}}
\put(648,394){\usebox{\plotpoint}}
\put(649,395){\usebox{\plotpoint}}
\put(650,396){\usebox{\plotpoint}}
\put(651,397){\usebox{\plotpoint}}
\put(652,398){\usebox{\plotpoint}}
\put(653,399){\usebox{\plotpoint}}
\put(654,400){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(655,401){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(656,403){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(657,404){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(659,405){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(660,406){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(661,408){\usebox{\plotpoint}}
\put(662,409){\usebox{\plotpoint}}
\put(663,410){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(664,411){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(666,412){\usebox{\plotpoint}}
\put(667,413){\usebox{\plotpoint}}
\put(668,414){\usebox{\plotpoint}}
\put(669,415){\usebox{\plotpoint}}
\put(670,416){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(671,417){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(673,418){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(675,419){\usebox{\plotpoint}}
\put(676,420){\usebox{\plotpoint}}
\put(677,421){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(680,422){\usebox{\plotpoint}}
\put(681,423){\usebox{\plotpoint}}
\put(682,424){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(684,425){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(687,426){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(689,427){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(694,428){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(701,427){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(706,426){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(708,425){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(710,424){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(711,423){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(713,422){\usebox{\plotpoint}}
\put(714,421){\usebox{\plotpoint}}
\put(715,420){\usebox{\plotpoint}}
\put(716,419){\usebox{\plotpoint}}
\put(717,418){\usebox{\plotpoint}}
\put(718,417){\usebox{\plotpoint}}
\put(719,416){\usebox{\plotpoint}}
\put(720,413){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(721,412){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(722,410){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(723,408){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(724,406){\usebox{\plotpoint}}
\put(725,405){\usebox{\plotpoint}}
\put(726,404){\usebox{\plotpoint}}
\put(727,402){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(728,400){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(729,397){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(730,395){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(731,393){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(732,391){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(733,390){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(734,387){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(735,385){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(736,382){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(737,379){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(738,376){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(739,374){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(740,372){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(741,369){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(742,366){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(743,362){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(744,359){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(745,356){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(746,354){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(747,352){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(748,348){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(749,344){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(750,341){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(751,338){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(752,336){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(753,332){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(754,328){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(755,324){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(756,320){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(757,317){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(758,314){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(759,311){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(760,306){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(761,302){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(762,298){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(763,294){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(764,291){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(765,288){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(766,285){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(767,281){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(768,277){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(769,272){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(770,268){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(771,265){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(772,262){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(773,260){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(774,256){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(775,252){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(776,248){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(777,244){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(778,241){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(779,238){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(780,236){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(781,232){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(782,229){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(783,225){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(784,222){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(785,220){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(786,218){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(787,216){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(788,213){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(789,210){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(790,207){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(791,204){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(792,202){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(793,200){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(794,199){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(795,196){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(796,194){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(797,192){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(798,190){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(799,189){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(800,187){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(801,185){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(802,183){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(803,182){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(804,180){\usebox{\plotpoint}}
\put(805,179){\usebox{\plotpoint}}
\put(806,178){\usebox{\plotpoint}}
\put(807,176){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(808,175){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(809,175){\usebox{\plotpoint}}
\put(810,174){\usebox{\plotpoint}}
\put(811,173){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(812,172){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(814,171){\usebox{\plotpoint}}
\put(815,170){\usebox{\plotpoint}}
\put(816,169){\usebox{\plotpoint}}
\put(817,168){\usebox{\plotpoint}}
\put(818,167){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(819,166){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(821,165){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(823,164){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(825,163){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(828,162){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(830,161){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(835,160){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(842,159){\rule[-0.175pt]{5.541pt}{0.350pt}}
\put(865,160){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(872,161){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(875,162){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(879,163){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(880,164){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(882,165){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(884,166){\usebox{\plotpoint}}
\put(885,167){\usebox{\plotpoint}}
\put(886,168){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(887,169){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(889,170){\usebox{\plotpoint}}
\put(890,171){\usebox{\plotpoint}}
\put(891,172){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(892,173){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(893,175){\usebox{\plotpoint}}
\put(894,176){\usebox{\plotpoint}}
\put(895,177){\usebox{\plotpoint}}
\put(896,178){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(897,179){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(898,181){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(899,183){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(900,185){\usebox{\plotpoint}}
\put(901,186){\usebox{\plotpoint}}
\put(902,187){\usebox{\plotpoint}}
\put(903,188){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(904,191){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(905,194){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(906,195){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(907,197){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(908,199){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(909,202){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(910,205){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(911,207){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(912,210){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(913,212){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(914,214){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(915,216){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(916,220){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(917,224){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(918,227){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(919,231){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(920,233){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(921,235){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(922,237){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(923,242){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(924,246){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(925,250){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(926,254){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(927,256){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(928,259){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(929,261){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(930,266){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(931,271){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(932,275){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(933,279){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(934,282){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(935,285){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(936,288){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(937,292){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(938,297){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(939,301){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(940,306){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(941,308){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(942,311){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(943,313){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(944,318){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(945,323){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(946,327){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(947,331){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(948,333){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(949,336){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(950,338){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(951,343){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(952,347){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(953,349){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(954,351){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(955,354){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(956,358){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(957,362){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(958,365){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(959,368){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(960,370){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(961,372){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(962,375){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(963,378){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(964,381){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(965,384){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(966,387){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(967,388){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(968,390){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(969,391){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(970,394){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(971,397){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(972,399){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(973,401){\usebox{\plotpoint}}
\put(974,402){\usebox{\plotpoint}}
\put(975,403){\usebox{\plotpoint}}
\put(976,405){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(977,407){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(978,409){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(979,410){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(980,412){\usebox{\plotpoint}}
\put(981,413){\usebox{\plotpoint}}
\put(982,414){\usebox{\plotpoint}}
\put(983,415){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(984,416){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(985,418){\usebox{\plotpoint}}
\put(986,419){\usebox{\plotpoint}}
\put(987,420){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(988,421){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(990,422){\usebox{\plotpoint}}
\put(991,423){\usebox{\plotpoint}}
\put(992,424){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(994,425){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(997,426){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1001,427){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1009,426){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1013,425){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1016,424){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1018,423){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1020,422){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1021,421){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1023,420){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1025,419){\usebox{\plotpoint}}
\put(1026,418){\usebox{\plotpoint}}
\put(1027,417){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1028,416){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1030,415){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1032,414){\usebox{\plotpoint}}
\put(1033,413){\usebox{\plotpoint}}
\put(1034,412){\usebox{\plotpoint}}
\put(1035,411){\usebox{\plotpoint}}
\put(1036,410){\usebox{\plotpoint}}
\put(1037,409){\usebox{\plotpoint}}
\put(1038,408){\usebox{\plotpoint}}
\put(1039,407){\usebox{\plotpoint}}
\put(1040,406){\usebox{\plotpoint}}
\put(1041,405){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1042,404){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1044,401){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1045,400){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1046,400){\usebox{\plotpoint}}
\put(1047,399){\usebox{\plotpoint}}
\put(1048,398){\usebox{\plotpoint}}
\put(1049,397){\usebox{\plotpoint}}
\put(1050,396){\usebox{\plotpoint}}
\put(1051,395){\usebox{\plotpoint}}
\put(1052,394){\usebox{\plotpoint}}
\put(1053,393){\usebox{\plotpoint}}
\put(1054,392){\usebox{\plotpoint}}
\put(1055,391){\usebox{\plotpoint}}
\put(1056,388){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1057,387){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1058,387){\usebox{\plotpoint}}
\put(1059,386){\usebox{\plotpoint}}
\put(1060,385){\usebox{\plotpoint}}
\put(1061,384){\usebox{\plotpoint}}
\put(1062,383){\usebox{\plotpoint}}
\put(1063,380){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1064,379){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1065,377){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1066,376){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1067,376){\usebox{\plotpoint}}
\put(1068,375){\usebox{\plotpoint}}
\put(1069,374){\usebox{\plotpoint}}
\put(1070,373){\usebox{\plotpoint}}
\put(1071,372){\usebox{\plotpoint}}
\put(1072,369){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1073,368){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1074,368){\usebox{\plotpoint}}
\put(1075,367){\usebox{\plotpoint}}
\put(1076,366){\usebox{\plotpoint}}
\put(1077,363){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1078,362){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1079,360){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1080,359){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1081,359){\usebox{\plotpoint}}
\put(1082,358){\usebox{\plotpoint}}
\put(1083,357){\usebox{\plotpoint}}
\put(1084,354){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1085,353){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1086,351){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1087,350){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1088,350){\usebox{\plotpoint}}
\put(1089,349){\usebox{\plotpoint}}
\put(1090,348){\usebox{\plotpoint}}
\put(1091,345){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1092,344){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1093,342){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1094,341){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1095,341){\usebox{\plotpoint}}
\put(1096,340){\usebox{\plotpoint}}
\put(1097,339){\usebox{\plotpoint}}
\put(1098,336){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1099,335){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1100,333){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1101,332){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1102,332){\usebox{\plotpoint}}
\put(1103,331){\usebox{\plotpoint}}
\put(1104,330){\usebox{\plotpoint}}
\put(1105,329){\usebox{\plotpoint}}
\put(1106,328){\usebox{\plotpoint}}
\put(1107,327){\usebox{\plotpoint}}
\put(1108,326){\usebox{\plotpoint}}
\put(1109,325){\usebox{\plotpoint}}
\put(1110,322){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1111,321){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1112,319){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1113,318){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1114,318){\usebox{\plotpoint}}
\put(1115,317){\usebox{\plotpoint}}
\put(1116,316){\usebox{\plotpoint}}
\put(1117,313){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1118,312){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1119,310){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1120,309){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1121,309){\usebox{\plotpoint}}
\put(1122,308){\usebox{\plotpoint}}
\put(1123,307){\usebox{\plotpoint}}
\put(1124,306){\usebox{\plotpoint}}
\put(1125,305){\usebox{\plotpoint}}
\put(1126,302){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1127,301){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1128,301){\usebox{\plotpoint}}
\put(1129,300){\usebox{\plotpoint}}
\put(1130,299){\usebox{\plotpoint}}
\put(1131,296){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1132,295){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1133,295){\usebox{\plotpoint}}
\put(1134,294){\usebox{\plotpoint}}
\put(1135,293){\usebox{\plotpoint}}
\put(1136,292){\usebox{\plotpoint}}
\put(1137,291){\usebox{\plotpoint}}
\put(1138,288){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1139,287){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1140,287){\usebox{\plotpoint}}
\put(1141,286){\usebox{\plotpoint}}
\put(1142,285){\usebox{\plotpoint}}
\put(1143,284){\usebox{\plotpoint}}
\put(1144,283){\usebox{\plotpoint}}
\put(1145,282){\usebox{\plotpoint}}
\put(1146,281){\usebox{\plotpoint}}
\put(1147,278){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1148,277){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1149,277){\usebox{\plotpoint}}
\put(1150,276){\usebox{\plotpoint}}
\put(1151,275){\usebox{\plotpoint}}
\put(1152,274){\usebox{\plotpoint}}
\put(1153,273){\usebox{\plotpoint}}
\put(1154,272){\usebox{\plotpoint}}
\put(1155,271){\usebox{\plotpoint}}
\put(1156,270){\usebox{\plotpoint}}
\put(1157,269){\usebox{\plotpoint}}
\put(1158,268){\usebox{\plotpoint}}
\put(1159,267){\usebox{\plotpoint}}
\put(1160,266){\usebox{\plotpoint}}
\put(1161,265){\usebox{\plotpoint}}
\put(1162,264){\usebox{\plotpoint}}
\put(1163,263){\usebox{\plotpoint}}
\put(1164,262){\usebox{\plotpoint}}
\put(1165,261){\usebox{\plotpoint}}
\put(1166,260){\usebox{\plotpoint}}
\put(1167,259){\usebox{\plotpoint}}
\put(1168,258){\usebox{\plotpoint}}
\put(1169,257){\usebox{\plotpoint}}
\put(1170,256){\usebox{\plotpoint}}
\put(1171,255){\usebox{\plotpoint}}
\put(1172,254){\usebox{\plotpoint}}
\put(1173,253){\usebox{\plotpoint}}
\put(1174,252){\usebox{\plotpoint}}
\put(1175,251){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1176,250){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1178,249){\usebox{\plotpoint}}
\put(1179,248){\usebox{\plotpoint}}
\put(1180,245){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1181,244){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1182,244){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1183,243){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1185,242){\usebox{\plotpoint}}
\put(1186,241){\usebox{\plotpoint}}
\put(1187,240){\usebox{\plotpoint}}
\put(1188,239){\usebox{\plotpoint}}
\put(1189,238){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1190,237){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1192,236){\usebox{\plotpoint}}
\put(1193,235){\usebox{\plotpoint}}
\put(1194,234){\usebox{\plotpoint}}
\put(1195,233){\usebox{\plotpoint}}
\put(1196,232){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1199,231){\usebox{\plotpoint}}
\put(1200,230){\usebox{\plotpoint}}
\put(1201,229){\usebox{\plotpoint}}
\put(1202,228){\usebox{\plotpoint}}
\put(1203,227){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1204,226){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1206,225){\usebox{\plotpoint}}
\put(1207,224){\usebox{\plotpoint}}
\put(1208,223){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1211,222){\usebox{\plotpoint}}
\put(1212,221){\usebox{\plotpoint}}
\put(1213,220){\usebox{\plotpoint}}
\put(1214,219){\usebox{\plotpoint}}
\put(1215,218){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1218,217){\usebox{\plotpoint}}
\put(1219,216){\usebox{\plotpoint}}
\put(1220,215){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1222,214){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1223,213){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1225,212){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1227,211){\usebox{\plotpoint}}
\put(1228,210){\usebox{\plotpoint}}
\put(1229,209){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1232,208){\usebox{\plotpoint}}
\put(1233,207){\usebox{\plotpoint}}
\put(1234,206){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1236,205){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1239,204){\usebox{\plotpoint}}
\put(1240,203){\usebox{\plotpoint}}
\put(1241,202){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1243,201){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1246,200){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1248,199){\usebox{\plotpoint}}
\put(1249,198){\usebox{\plotpoint}}
\put(1250,197){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1253,196){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1255,195){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1257,194){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1260,193){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1262,192){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1265,191){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1267,190){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1269,189){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1272,188){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1274,187){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1276,186){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1279,185){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1281,184){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1283,183){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1288,182){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1290,181){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1293,180){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1297,179){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1300,178){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1302,177){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1307,176){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1312,175){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1314,174){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1319,173){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1323,172){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1328,171){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1333,170){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1337,169){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1344,168){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1351,167){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1356,166){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1366,165){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1373,164){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1384,163){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1396,162){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(1410,161){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(1427,160){\rule[-0.175pt]{2.168pt}{0.350pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{$0$}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,682){\makebox(0,0)[r]{$1$}}
\put(1416,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(263,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(263,113){\makebox(0,0){$0$}}
\put(263,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){$20$}}
\put(498,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,113){\makebox(0,0){$40$}}
\put(733,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){$60$}}
\put(967,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,113){\makebox(0,0){$80$}}
\put(1202,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1437,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1437,113){\makebox(0,0){$100$}}
\put(1437,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(850,68){\makebox(0,0){Time (ns)}}
\put(850,832){\makebox(0,0){SPIKE OF PUMP RADIATION}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(264,160){\usebox{\plotpoint}}
\put(264,160){\usebox{\plotpoint}}
\put(284,161){\usebox{\plotpoint}}
\put(304,162){\usebox{\plotpoint}}
\put(325,164){\usebox{\plotpoint}}
\put(345,167){\usebox{\plotpoint}}
\put(365,170){\usebox{\plotpoint}}
\put(385,174){\usebox{\plotpoint}}
\put(405,180){\usebox{\plotpoint}}
\put(424,186){\usebox{\plotpoint}}
\put(443,194){\usebox{\plotpoint}}
\put(461,204){\usebox{\plotpoint}}
\put(479,215){\usebox{\plotpoint}}
\put(495,227){\usebox{\plotpoint}}
\put(511,240){\usebox{\plotpoint}}
\put(525,254){\usebox{\plotpoint}}
\put(540,269){\usebox{\plotpoint}}
\put(553,285){\usebox{\plotpoint}}
\put(566,301){\usebox{\plotpoint}}
\put(578,317){\usebox{\plotpoint}}
\put(590,335){\usebox{\plotpoint}}
\put(601,352){\usebox{\plotpoint}}
\put(612,369){\usebox{\plotpoint}}
\put(623,387){\usebox{\plotpoint}}
\put(634,405){\usebox{\plotpoint}}
\put(643,423){\usebox{\plotpoint}}
\put(654,441){\usebox{\plotpoint}}
\put(664,459){\usebox{\plotpoint}}
\put(674,477){\usebox{\plotpoint}}
\put(684,495){\usebox{\plotpoint}}
\put(694,513){\usebox{\plotpoint}}
\put(704,531){\usebox{\plotpoint}}
\put(715,549){\usebox{\plotpoint}}
\put(725,566){\usebox{\plotpoint}}
\put(736,584){\usebox{\plotpoint}}
\put(748,601){\usebox{\plotpoint}}
\put(760,618){\usebox{\plotpoint}}
\put(773,634){\usebox{\plotpoint}}
\put(786,649){\usebox{\plotpoint}}
\put(802,663){\usebox{\plotpoint}}
\put(819,674){\usebox{\plotpoint}}
\put(838,681){\usebox{\plotpoint}}
\put(859,681){\usebox{\plotpoint}}
\put(878,675){\usebox{\plotpoint}}
\put(896,664){\usebox{\plotpoint}}
\put(911,651){\usebox{\plotpoint}}
\put(925,635){\usebox{\plotpoint}}
\put(938,620){\usebox{\plotpoint}}
\put(950,603){\usebox{\plotpoint}}
\put(962,586){\usebox{\plotpoint}}
\put(972,568){\usebox{\plotpoint}}
\put(983,551){\usebox{\plotpoint}}
\put(993,533){\usebox{\plotpoint}}
\put(1004,515){\usebox{\plotpoint}}
\put(1014,497){\usebox{\plotpoint}}
\put(1024,479){\usebox{\plotpoint}}
\put(1034,460){\usebox{\plotpoint}}
\put(1044,443){\usebox{\plotpoint}}
\put(1054,425){\usebox{\plotpoint}}
\put(1064,407){\usebox{\plotpoint}}
\put(1075,389){\usebox{\plotpoint}}
\put(1086,371){\usebox{\plotpoint}}
\put(1097,354){\usebox{\plotpoint}}
\put(1108,336){\usebox{\plotpoint}}
\put(1120,319){\usebox{\plotpoint}}
\put(1132,303){\usebox{\plotpoint}}
\put(1145,287){\usebox{\plotpoint}}
\put(1158,271){\usebox{\plotpoint}}
\put(1172,256){\usebox{\plotpoint}}
\put(1187,241){\usebox{\plotpoint}}
\put(1202,228){\usebox{\plotpoint}}
\put(1219,216){\usebox{\plotpoint}}
\put(1236,205){\usebox{\plotpoint}}
\put(1254,195){\usebox{\plotpoint}}
\put(1273,187){\usebox{\plotpoint}}
\put(1292,180){\usebox{\plotpoint}}
\put(1312,174){\usebox{\plotpoint}}
\put(1332,170){\usebox{\plotpoint}}
\put(1352,167){\usebox{\plotpoint}}
\put(1372,164){\usebox{\plotpoint}}
\put(1393,163){\usebox{\plotpoint}}
\put(1413,161){\usebox{\plotpoint}}
\put(1433,160){\usebox{\plotpoint}}
\put(1436,160){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,160){\usebox{\plotpoint}}
\put(264,160){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(276,161){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(292,162){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(306,163){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(318,164){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(330,165){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(337,166){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(346,167){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(351,168){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(358,169){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(365,170){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(370,171){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(374,172){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(379,173){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(384,174){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(388,175){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(391,176){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(396,177){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(400,178){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(403,179){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(405,180){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(410,181){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(412,182){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(414,183){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(419,184){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(421,185){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(424,186){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(426,187){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(428,188){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(431,189){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(433,190){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(435,191){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(438,192){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(440,193){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(443,194){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(445,195){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(447,196){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(450,197){\usebox{\plotpoint}}
\put(451,198){\usebox{\plotpoint}}
\put(452,199){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(454,200){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(457,201){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(459,202){\usebox{\plotpoint}}
\put(460,203){\usebox{\plotpoint}}
\put(461,204){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(464,205){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(466,206){\usebox{\plotpoint}}
\put(467,207){\usebox{\plotpoint}}
\put(468,208){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(471,209){\usebox{\plotpoint}}
\put(472,210){\usebox{\plotpoint}}
\put(473,211){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(475,212){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(476,213){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(478,214){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(480,215){\usebox{\plotpoint}}
\put(481,216){\usebox{\plotpoint}}
\put(482,217){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(485,218){\usebox{\plotpoint}}
\put(486,219){\usebox{\plotpoint}}
\put(487,220){\usebox{\plotpoint}}
\put(488,221){\usebox{\plotpoint}}
\put(489,222){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(492,223){\usebox{\plotpoint}}
\put(493,224){\usebox{\plotpoint}}
\put(494,225){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(495,226){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(497,227){\usebox{\plotpoint}}
\put(498,228){\usebox{\plotpoint}}
\put(499,229){\usebox{\plotpoint}}
\put(500,230){\usebox{\plotpoint}}
\put(501,231){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(504,232){\usebox{\plotpoint}}
\put(505,233){\usebox{\plotpoint}}
\put(506,234){\usebox{\plotpoint}}
\put(507,235){\usebox{\plotpoint}}
\put(508,236){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(509,237){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(511,238){\usebox{\plotpoint}}
\put(512,239){\usebox{\plotpoint}}
\put(513,240){\usebox{\plotpoint}}
\put(514,241){\usebox{\plotpoint}}
\put(515,242){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(516,243){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(518,244){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(519,245){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(520,247){\usebox{\plotpoint}}
\put(521,248){\usebox{\plotpoint}}
\put(522,249){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(523,250){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(525,251){\usebox{\plotpoint}}
\put(526,252){\usebox{\plotpoint}}
\put(527,253){\usebox{\plotpoint}}
\put(528,254){\usebox{\plotpoint}}
\put(529,255){\usebox{\plotpoint}}
\put(530,256){\usebox{\plotpoint}}
\put(531,257){\usebox{\plotpoint}}
\put(532,258){\usebox{\plotpoint}}
\put(533,259){\usebox{\plotpoint}}
\put(534,260){\usebox{\plotpoint}}
\put(535,261){\usebox{\plotpoint}}
\put(536,262){\usebox{\plotpoint}}
\put(537,263){\usebox{\plotpoint}}
\put(538,264){\usebox{\plotpoint}}
\put(539,265){\usebox{\plotpoint}}
\put(540,266){\usebox{\plotpoint}}
\put(541,267){\usebox{\plotpoint}}
\put(542,268){\usebox{\plotpoint}}
\put(543,269){\usebox{\plotpoint}}
\put(544,270){\usebox{\plotpoint}}
\put(545,271){\usebox{\plotpoint}}
\put(546,272){\usebox{\plotpoint}}
\put(547,273){\usebox{\plotpoint}}
\put(548,274){\usebox{\plotpoint}}
\put(549,275){\usebox{\plotpoint}}
\put(550,276){\usebox{\plotpoint}}
\put(551,277){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(552,278){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(553,280){\usebox{\plotpoint}}
\put(554,281){\usebox{\plotpoint}}
\put(555,282){\usebox{\plotpoint}}
\put(556,283){\usebox{\plotpoint}}
\put(557,284){\usebox{\plotpoint}}
\put(558,285){\usebox{\plotpoint}}
\put(559,286){\usebox{\plotpoint}}
\put(560,287){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(561,288){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(562,290){\usebox{\plotpoint}}
\put(563,291){\usebox{\plotpoint}}
\put(564,292){\usebox{\plotpoint}}
\put(565,293){\usebox{\plotpoint}}
\put(566,294){\usebox{\plotpoint}}
\put(567,295){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(568,296){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(569,298){\usebox{\plotpoint}}
\put(570,299){\usebox{\plotpoint}}
\put(571,300){\usebox{\plotpoint}}
\put(572,301){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(573,302){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(574,304){\usebox{\plotpoint}}
\put(575,305){\usebox{\plotpoint}}
\put(576,306){\usebox{\plotpoint}}
\put(577,307){\usebox{\plotpoint}}
\put(578,308){\usebox{\plotpoint}}
\put(579,309){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(580,310){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(581,312){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(582,313){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(583,315){\usebox{\plotpoint}}
\put(584,316){\usebox{\plotpoint}}
\put(585,317){\usebox{\plotpoint}}
\put(586,318){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(587,319){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(588,321){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(589,322){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(590,324){\usebox{\plotpoint}}
\put(591,325){\usebox{\plotpoint}}
\put(592,326){\usebox{\plotpoint}}
\put(593,327){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(594,328){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(595,330){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(596,331){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(598,332){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(599,333){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(600,335){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(601,336){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(602,338){\usebox{\plotpoint}}
\put(603,339){\usebox{\plotpoint}}
\put(604,340){\usebox{\plotpoint}}
\put(605,341){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(606,342){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(607,344){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(608,345){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(609,347){\usebox{\plotpoint}}
\put(610,348){\usebox{\plotpoint}}
\put(611,349){\usebox{\plotpoint}}
\put(612,350){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(613,351){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(614,353){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(615,354){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(616,356){\usebox{\plotpoint}}
\put(617,357){\usebox{\plotpoint}}
\put(618,358){\usebox{\plotpoint}}
\put(619,359){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(620,360){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(621,362){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(622,363){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(623,365){\usebox{\plotpoint}}
\put(624,366){\usebox{\plotpoint}}
\put(625,367){\usebox{\plotpoint}}
\put(626,368){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(627,369){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(628,371){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(629,372){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(630,374){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(631,375){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(633,376){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(634,377){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(635,379){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(636,380){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(637,382){\usebox{\plotpoint}}
\put(638,383){\usebox{\plotpoint}}
\put(639,384){\usebox{\plotpoint}}
\put(640,385){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(641,386){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(642,388){\usebox{\plotpoint}}
\put(643,389){\usebox{\plotpoint}}
\put(644,390){\usebox{\plotpoint}}
\put(645,391){\usebox{\plotpoint}}
\put(646,392){\usebox{\plotpoint}}
\put(647,393){\usebox{\plotpoint}}
\put(648,394){\usebox{\plotpoint}}
\put(649,395){\usebox{\plotpoint}}
\put(650,396){\usebox{\plotpoint}}
\put(651,397){\usebox{\plotpoint}}
\put(652,398){\usebox{\plotpoint}}
\put(653,399){\usebox{\plotpoint}}
\put(654,400){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(655,401){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(656,403){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(657,404){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(659,405){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(660,406){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(661,408){\usebox{\plotpoint}}
\put(662,409){\usebox{\plotpoint}}
\put(663,410){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(664,411){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(666,412){\usebox{\plotpoint}}
\put(667,413){\usebox{\plotpoint}}
\put(668,414){\usebox{\plotpoint}}
\put(669,415){\usebox{\plotpoint}}
\put(670,416){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(671,417){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(673,418){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(675,419){\usebox{\plotpoint}}
\put(676,420){\usebox{\plotpoint}}
\put(677,421){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(680,422){\usebox{\plotpoint}}
\put(681,423){\usebox{\plotpoint}}
\put(682,424){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(684,425){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(687,426){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(689,427){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(694,428){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(701,427){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(706,426){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(708,425){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(710,424){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(711,423){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(713,422){\usebox{\plotpoint}}
\put(714,421){\usebox{\plotpoint}}
\put(715,420){\usebox{\plotpoint}}
\put(716,419){\usebox{\plotpoint}}
\put(717,418){\usebox{\plotpoint}}
\put(718,417){\usebox{\plotpoint}}
\put(719,416){\usebox{\plotpoint}}
\put(720,413){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(721,412){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(722,410){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(723,408){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(724,406){\usebox{\plotpoint}}
\put(725,405){\usebox{\plotpoint}}
\put(726,404){\usebox{\plotpoint}}
\put(727,402){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(728,400){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(729,397){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(730,395){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(731,393){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(732,391){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(733,390){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(734,387){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(735,385){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(736,382){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(737,379){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(738,376){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(739,374){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(740,372){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(741,369){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(742,366){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(743,362){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(744,359){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(745,356){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(746,354){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(747,352){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(748,348){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(749,344){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(750,341){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(751,338){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(752,336){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(753,332){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(754,328){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(755,324){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(756,320){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(757,317){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(758,314){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(759,311){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(760,306){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(761,302){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(762,298){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(763,294){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(764,291){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(765,288){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(766,285){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(767,281){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(768,277){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(769,272){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(770,268){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(771,265){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(772,262){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(773,260){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(774,256){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(775,252){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(776,248){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(777,244){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(778,241){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(779,238){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(780,236){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(781,232){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(782,229){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(783,225){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(784,222){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(785,220){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(786,218){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(787,216){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(788,213){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(789,210){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(790,207){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(791,204){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(792,202){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(793,200){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(794,199){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(795,196){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(796,194){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(797,192){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(798,190){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(799,189){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(800,187){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(801,185){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(802,183){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(803,182){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(804,180){\usebox{\plotpoint}}
\put(805,179){\usebox{\plotpoint}}
\put(806,178){\usebox{\plotpoint}}
\put(807,178){\usebox{\plotpoint}}
\put(807,178){\usebox{\plotpoint}}
\put(808,177){\usebox{\plotpoint}}
\put(809,174){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(810,173){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(811,173){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(812,172){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(814,171){\usebox{\plotpoint}}
\put(815,170){\usebox{\plotpoint}}
\put(816,169){\usebox{\plotpoint}}
\put(817,168){\usebox{\plotpoint}}
\put(818,167){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(821,166){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(823,165){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(825,164){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(828,163){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(830,162){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(837,163){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(840,164){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(842,165){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(843,167){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(844,169){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(845,173){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(846,177){\rule[-0.175pt]{0.350pt}{1.767pt}}
\put(847,184){\rule[-0.175pt]{0.350pt}{1.767pt}}
\put(848,191){\rule[-0.175pt]{0.350pt}{1.767pt}}
\put(849,198){\rule[-0.175pt]{0.350pt}{10.479pt}}
\put(850,242){\rule[-0.175pt]{0.350pt}{10.479pt}}
\put(851,286){\rule[-0.175pt]{0.350pt}{31.799pt}}
\put(852,418){\rule[-0.175pt]{0.350pt}{31.799pt}}
\put(853,550){\rule[-0.175pt]{0.350pt}{31.799pt}}
\put(854,472){\rule[-0.175pt]{0.350pt}{50.469pt}}
\put(855,263){\rule[-0.175pt]{0.350pt}{50.469pt}}
\put(856,224){\rule[-0.175pt]{0.350pt}{9.275pt}}
\put(857,186){\rule[-0.175pt]{0.350pt}{9.275pt}}
\put(858,180){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(859,175){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(860,170){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(861,167){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(862,164){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(863,164){\usebox{\plotpoint}}
\put(864,163){\usebox{\plotpoint}}
\put(865,162){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(877,163){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(879,164){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(882,165){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(884,166){\usebox{\plotpoint}}
\put(885,167){\usebox{\plotpoint}}
\put(886,168){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(887,169){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(889,170){\usebox{\plotpoint}}
\put(890,171){\usebox{\plotpoint}}
\put(891,172){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(892,173){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(893,175){\usebox{\plotpoint}}
\put(894,176){\usebox{\plotpoint}}
\put(895,177){\usebox{\plotpoint}}
\put(896,178){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(897,179){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(898,181){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(899,183){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(900,185){\usebox{\plotpoint}}
\put(901,186){\usebox{\plotpoint}}
\put(902,187){\usebox{\plotpoint}}
\put(903,188){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(904,191){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(905,194){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(906,195){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(907,197){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(908,199){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(909,202){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(910,205){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(911,207){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(912,210){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(913,212){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(914,214){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(915,216){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(916,220){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(917,224){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(918,227){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(919,231){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(920,233){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(921,235){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(922,237){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(923,242){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(924,246){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(925,250){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(926,254){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(927,256){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(928,259){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(929,261){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(930,266){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(931,271){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(932,275){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(933,279){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(934,282){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(935,285){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(936,288){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(937,292){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(938,297){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(939,301){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(940,306){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(941,308){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(942,311){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(943,313){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(944,318){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(945,323){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(946,327){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(947,331){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(948,333){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(949,336){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(950,338){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(951,343){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(952,347){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(953,349){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(954,351){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(955,354){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(956,358){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(957,362){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(958,365){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(959,368){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(960,370){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(961,372){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(962,375){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(963,378){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(964,381){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(965,384){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(966,387){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(967,388){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(968,390){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(969,391){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(970,394){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(971,397){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(972,399){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(973,401){\usebox{\plotpoint}}
\put(974,402){\usebox{\plotpoint}}
\put(975,403){\usebox{\plotpoint}}
\put(976,405){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(977,407){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(978,409){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(979,410){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(980,412){\usebox{\plotpoint}}
\put(981,413){\usebox{\plotpoint}}
\put(982,414){\usebox{\plotpoint}}
\put(983,415){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(984,416){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(985,418){\usebox{\plotpoint}}
\put(986,419){\usebox{\plotpoint}}
\put(987,420){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(988,421){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(990,422){\usebox{\plotpoint}}
\put(991,423){\usebox{\plotpoint}}
\put(992,424){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(994,425){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(997,426){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1001,427){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1009,426){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1013,425){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1016,424){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1018,423){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1020,422){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1021,421){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1023,420){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1025,419){\usebox{\plotpoint}}
\put(1026,418){\usebox{\plotpoint}}
\put(1027,417){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1028,416){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1030,415){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1032,414){\usebox{\plotpoint}}
\put(1033,413){\usebox{\plotpoint}}
\put(1034,412){\usebox{\plotpoint}}
\put(1035,411){\usebox{\plotpoint}}
\put(1036,410){\usebox{\plotpoint}}
\put(1037,409){\usebox{\plotpoint}}
\put(1038,408){\usebox{\plotpoint}}
\put(1039,407){\usebox{\plotpoint}}
\put(1040,406){\usebox{\plotpoint}}
\put(1041,405){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1042,404){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1044,401){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1045,400){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1046,400){\usebox{\plotpoint}}
\put(1047,399){\usebox{\plotpoint}}
\put(1048,398){\usebox{\plotpoint}}
\put(1049,397){\usebox{\plotpoint}}
\put(1050,396){\usebox{\plotpoint}}
\put(1051,395){\usebox{\plotpoint}}
\put(1052,394){\usebox{\plotpoint}}
\put(1053,393){\usebox{\plotpoint}}
\put(1054,392){\usebox{\plotpoint}}
\put(1055,391){\usebox{\plotpoint}}
\put(1056,388){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1057,387){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1058,387){\usebox{\plotpoint}}
\put(1059,386){\usebox{\plotpoint}}
\put(1060,385){\usebox{\plotpoint}}
\put(1061,384){\usebox{\plotpoint}}
\put(1062,383){\usebox{\plotpoint}}
\put(1063,380){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1064,379){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1065,377){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1066,376){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1067,376){\usebox{\plotpoint}}
\put(1068,375){\usebox{\plotpoint}}
\put(1069,374){\usebox{\plotpoint}}
\put(1070,373){\usebox{\plotpoint}}
\put(1071,372){\usebox{\plotpoint}}
\put(1072,369){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1073,368){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1074,368){\usebox{\plotpoint}}
\put(1075,367){\usebox{\plotpoint}}
\put(1076,366){\usebox{\plotpoint}}
\put(1077,363){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1078,362){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1079,360){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1080,359){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1081,359){\usebox{\plotpoint}}
\put(1082,358){\usebox{\plotpoint}}
\put(1083,357){\usebox{\plotpoint}}
\put(1084,354){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1085,353){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1086,351){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1087,350){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1088,350){\usebox{\plotpoint}}
\put(1089,349){\usebox{\plotpoint}}
\put(1090,348){\usebox{\plotpoint}}
\put(1091,345){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1092,344){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1093,342){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1094,341){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1095,341){\usebox{\plotpoint}}
\put(1096,340){\usebox{\plotpoint}}
\put(1097,339){\usebox{\plotpoint}}
\put(1098,336){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1099,335){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1100,333){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1101,332){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1102,332){\usebox{\plotpoint}}
\put(1103,331){\usebox{\plotpoint}}
\put(1104,330){\usebox{\plotpoint}}
\put(1105,329){\usebox{\plotpoint}}
\put(1106,328){\usebox{\plotpoint}}
\put(1107,327){\usebox{\plotpoint}}
\put(1108,326){\usebox{\plotpoint}}
\put(1109,325){\usebox{\plotpoint}}
\put(1110,322){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1111,321){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1112,319){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1113,318){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1114,318){\usebox{\plotpoint}}
\put(1115,317){\usebox{\plotpoint}}
\put(1116,316){\usebox{\plotpoint}}
\put(1117,313){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1118,312){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1119,310){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1120,309){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1121,309){\usebox{\plotpoint}}
\put(1122,308){\usebox{\plotpoint}}
\put(1123,307){\usebox{\plotpoint}}
\put(1124,306){\usebox{\plotpoint}}
\put(1125,305){\usebox{\plotpoint}}
\put(1126,302){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1127,301){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1128,301){\usebox{\plotpoint}}
\put(1129,300){\usebox{\plotpoint}}
\put(1130,299){\usebox{\plotpoint}}
\put(1131,296){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1132,295){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1133,295){\usebox{\plotpoint}}
\put(1134,294){\usebox{\plotpoint}}
\put(1135,293){\usebox{\plotpoint}}
\put(1136,292){\usebox{\plotpoint}}
\put(1137,291){\usebox{\plotpoint}}
\put(1138,288){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1139,287){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1140,287){\usebox{\plotpoint}}
\put(1141,286){\usebox{\plotpoint}}
\put(1142,285){\usebox{\plotpoint}}
\put(1143,284){\usebox{\plotpoint}}
\put(1144,283){\usebox{\plotpoint}}
\put(1145,282){\usebox{\plotpoint}}
\put(1146,281){\usebox{\plotpoint}}
\put(1147,278){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1148,277){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1149,277){\usebox{\plotpoint}}
\put(1150,276){\usebox{\plotpoint}}
\put(1151,275){\usebox{\plotpoint}}
\put(1152,274){\usebox{\plotpoint}}
\put(1153,273){\usebox{\plotpoint}}
\put(1154,272){\usebox{\plotpoint}}
\put(1155,271){\usebox{\plotpoint}}
\put(1156,270){\usebox{\plotpoint}}
\put(1157,269){\usebox{\plotpoint}}
\put(1158,268){\usebox{\plotpoint}}
\put(1159,267){\usebox{\plotpoint}}
\put(1160,266){\usebox{\plotpoint}}
\put(1161,265){\usebox{\plotpoint}}
\put(1162,264){\usebox{\plotpoint}}
\put(1163,263){\usebox{\plotpoint}}
\put(1164,262){\usebox{\plotpoint}}
\put(1165,261){\usebox{\plotpoint}}
\put(1166,260){\usebox{\plotpoint}}
\put(1167,259){\usebox{\plotpoint}}
\put(1168,258){\usebox{\plotpoint}}
\put(1169,257){\usebox{\plotpoint}}
\put(1170,256){\usebox{\plotpoint}}
\put(1171,255){\usebox{\plotpoint}}
\put(1172,254){\usebox{\plotpoint}}
\put(1173,253){\usebox{\plotpoint}}
\put(1174,252){\usebox{\plotpoint}}
\put(1175,251){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1176,250){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1178,249){\usebox{\plotpoint}}
\put(1179,248){\usebox{\plotpoint}}
\put(1180,245){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1181,244){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1182,244){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1183,243){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1185,242){\usebox{\plotpoint}}
\put(1186,241){\usebox{\plotpoint}}
\put(1187,240){\usebox{\plotpoint}}
\put(1188,239){\usebox{\plotpoint}}
\put(1189,238){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1190,237){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1192,236){\usebox{\plotpoint}}
\put(1193,235){\usebox{\plotpoint}}
\put(1194,234){\usebox{\plotpoint}}
\put(1195,233){\usebox{\plotpoint}}
\put(1196,232){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1199,231){\usebox{\plotpoint}}
\put(1200,230){\usebox{\plotpoint}}
\put(1201,229){\usebox{\plotpoint}}
\put(1202,228){\usebox{\plotpoint}}
\put(1203,227){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1204,226){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1206,225){\usebox{\plotpoint}}
\put(1207,224){\usebox{\plotpoint}}
\put(1208,223){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1211,222){\usebox{\plotpoint}}
\put(1212,221){\usebox{\plotpoint}}
\put(1213,220){\usebox{\plotpoint}}
\put(1214,219){\usebox{\plotpoint}}
\put(1215,218){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1218,217){\usebox{\plotpoint}}
\put(1219,216){\usebox{\plotpoint}}
\put(1220,215){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1222,214){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1223,213){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1225,212){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1227,211){\usebox{\plotpoint}}
\put(1228,210){\usebox{\plotpoint}}
\put(1229,209){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1232,208){\usebox{\plotpoint}}
\put(1233,207){\usebox{\plotpoint}}
\put(1234,206){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1236,205){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1239,204){\usebox{\plotpoint}}
\put(1240,203){\usebox{\plotpoint}}
\put(1241,202){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1243,201){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1246,200){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1248,199){\usebox{\plotpoint}}
\put(1249,198){\usebox{\plotpoint}}
\put(1250,197){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1253,196){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1255,195){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1257,194){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1260,193){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1262,192){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1265,191){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1267,190){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1269,189){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1272,188){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1274,187){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1276,186){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1279,185){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1281,184){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1283,183){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1288,182){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1290,181){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1293,180){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1297,179){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1300,178){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1302,177){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1307,176){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1312,175){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1314,174){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1319,173){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1323,172){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1328,171){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1333,170){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1337,169){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1344,168){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1351,167){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1356,166){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1366,165){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1373,164){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1384,163){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1396,162){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(1410,161){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(1427,160){\rule[-0.175pt]{2.168pt}{0.350pt}}
\end{picture}
